Invariant rings of sums of fundamental representations of ${\rm SL}_n$ and colored hypergraphs

The fundamental representations of the special linear group ${\rm SL}_n$ over the complex numbers are the exterior powers of $\mathbb{C}^n$. We consider the invariant rings of sums of arbitrary many copies of these ${\rm SL}_n$-modules. The symbolic method for antisymmetric tensors developed by Grosshans, Rota and Stein is used, but instead of brackets, we associate colored hypergraphs to the invariants. This approach allows us to use results and insights from graph theory. In particular, we determine (minimal) generating sets of the invariant rings in the case of ${\rm SL}_4$ and ${\rm SL}_5$, as well as syzygies for ${\rm SL}_4$. Since the invariants constitute incidence geometry of linear subspaces of the projective space $\mathbb{P}_{n-1}$, the generating invariants provide (minimal) sets of geometric relations that are able to describe all others.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\alpha}
\end{tikzpicture}
\gS{=}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0.7}{};
\thre{0}{};
\threABS{0}{0.7}{}
\end{tikzpicture}%
\gES{,~}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\overline{\nu}}
\end{tikzpicture}
\gS{\in \Biggl\{}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{}
\twoed{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\onee{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\foureu{0}{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\alpha}
\end{tikzpicture}
\gS{\Biggr\}}%
\gES{,~} 
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\nu}
\end{tikzpicture}
\gS{\in \Biggl\{}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{}
\twoed{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\onee{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\foureu{0}{0}{}
\end{tikzpicture}
\gES{,}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\Vaab{0}
\end{tikzpicture}
\gS{\Biggr\}}%
\gES{,} 
\\[15pt]
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\overline{\tau}}
\end{tikzpicture}
\gS{=}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\thre{0.7}{}
\thre{1.4}{}
\draw[line width=0.5pt, draw=black] (0,0)-- (0.7,0);
\draw[line width=0.5pt, draw=black, dotted] (1.4,0)-- (0.7,0);
\end{tikzpicture}%
\gES{,~} 
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\tau}
\end{tikzpicture}
\gS{\in \Biggl\{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\overline{\tau}}
\end{tikzpicture}%
\gES{,}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\twoe{0}{}
\twoe{0.7}{}
\twoe{1.4}{}
\onee{0}{}
\onee{0.7}{}
\onee{1.4}{}
\draw[line width=0.5pt, draw=black] (0,0)-- (0.7,0);
\draw[line width=0.5pt, draw=black, dotted] (1.4,0)-- (0.7,0);
\end{tikzpicture}%
\gES{,}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\twoe{0}{}
\twoe{0.7}{}
\twoe{1.4}{}
\onee{0}{}
\onee{0.7}{}
\onee{1.4}{}
\draw[line width=0.5pt, draw=black] (-0.7,0)-- (0.7,0);
\draw[line width=0.5pt, draw=black, dotted] (1.4,0)-- (0.7,0);
\vera{-0.7}{0}{\overline{\tau}}
\end{tikzpicture}%
\gS{\Biggr\}}%
\gES{,} %
\\[15pt]
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\vera{0}{0.7}{\kappa}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.7) {$\in \{$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\vera{0}{0.7}{\nu}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.55) {$,$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\draw[line width=0.5pt, draw=black] (0,0.7)-- (0.7,0.7);
\vera{0}{0.7}{\tau}
\vera{0.7}{0.7}{\nu}
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.7) {$\}$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.55) {$,$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\overline{\kappa}}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node  at (0,0) {$\in \{$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\vera{0}{0}{\overline{\nu}}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.55) {$,$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\draw[line width=0.5pt, draw=black] (0,0)-- (0.7,0);
\vera{0}{0}{\overline{\tau}}
\vera{0.7}{0}{\overline{\nu}}
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node  at (0,0) {$\}$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\node  at (0,0.55) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.1) {};
\vera{0}{0}{\alpha}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.1) {};
\vera{0}{0}{\alpha}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\oneeu{0}{}
\draw[line width=0.5pt, draw=black] (0,0)-- (-0.2,-0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.2,-0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.35,0);
\draw[line width=0.5pt, draw=black] (0,0)-- (-0.35,0);
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{}
\Vaab{0}
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{}
\twoed{0}{}
\draw[line width=0.5pt, draw=black] (0,0)-- (0.35,0);
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\foureu{0}{0}{}
\onee{0}{}
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\twoed{0}{}
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoeABS{0}{0.7}{}
\vera{0}{0}{\nu}
\vera{0.7}{0}{\nu}
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{}
\twoed{0}{}
\threABS{0}{0.7}{}
\thre{0.7}{};
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoeARB{0}{0}{0.7}{0}{}{above=1pt};
\twoeARB{0.7}{0}{1.4}{0}{}{above=1pt};
\twoeARB{0.7}{0}{0.7}{-0.7}{}{right=1pt};
\vera{0.7}{-0.7}{\kappa}
\vera{0}{0}{\nu}
\twoe{0.7}{}
\vera{1.4}{0}{\kappa}
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoeARB{0}{0}{0.7}{0}{}{above=1pt};
\twoeARB{0.7}{0}{1.4}{0}{}{above=1pt};
\vera{0}{0}{\nu}
\twoe{0.7}{}
\twoeABfd{0.7}{1.4}{}{0.3};
\vera{1.4}{0}{\tau}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0.7}{};
\twoe{1.4}{};
\twoeARB{0.7}{0}{0.7}{-0.7}{}{right=1pt};
\vera{0.7}{-0.7}{\kappa}
\twoeARB{1.4}{0}{1.4}{-0.7}{}{right=1pt};
\vera{1.4}{-0.7}{\kappa}
\twoeABS{0.7}{1.4}{}
\twoeABS{0}{0.7}{}
\twoeABS{1.4}{2.1}{}
\vera{0}{0}{\nu}
\vera{2.1}{0}{\kappa}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0.7}{};
\twoe{1.4}{};
\twoeARB{0.7}{0}{0.7}{-0.7}{}{right=1pt};
\vera{0.7}{-0.7}{\kappa}
\twoeABfd{1.4}{2.1}{}{0.3};
\twoeABS{0.7}{1.4}{}
\twoeABS{0}{0.7}{}
\twoeABS{1.4}{2.1}{}
\vera{0}{0}{\nu}
\vera{2.1}{0}{\tau}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0.7}{};
\twoe{1.4}{};
\twoeARB{0.7}{0}{0.7}{-0.7}{}{right=1pt};
\twoeARB{0}{0}{0.7}{-0.7}{}{right=1pt};
\twoeARB{2.1}{0}{1.4}{-0.7}{}{right=1pt};
\twoeARB{1.4}{0}{1.4}{-0.7}{}{right=1pt};
\twoeABS{0.7}{1.4}{}
\twoeABS{0}{0.7}{}
\twoeABS{1.4}{2.1}{}
\thre{0}{}
\thre{2.1}{}
\thred{0.7}{-0.7}
\thred{1.4}{-0.7}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0.7}{};
\twoe{1.4}{};
\twoeARB{0.7}{0}{1.05}{-0.7}{}{right=1pt};
\twoeARB{1.4}{0}{1.05}{-0.7}{}{right=1pt};
\twoeABS{0.7}{1.4}{}
\twoeABS{0}{0.7}{}
\twoeABS{1.4}{2.1}{}
\vera{0}{0}{\nu}
\vera{2.1}{0}{\kappa}
\vera{1.05}{-0.7}{\tau}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0.7,0) {};
\twoetl{0.7}{0}{};
\twoetr{1.4}{0}{};
\twoeARB{0.7}{0}{1.05}{-0.7}{}{right=1pt};
\twoeARB{1.4}{0}{1.05}{-0.7}{}{right=1pt};
\twoeARB{0.7}{0}{1.05}{0.7}{}{right=1pt};
\twoeARB{1.4}{0}{1.05}{0.7}{}{right=1pt};
\twoeABS{0.7}{1.4}{}
\vera{1.05}{0.7}{\tau}
\vera{1.05}{-0.7}{\tau}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoed{0.7}{};
\twoeABS{0}{0.7}{}
\twoeABS{0.7}{1.4}{}
\twoe{1.4}{};
\twoed{2.1}{};
\twoeABS{1.4}{2.1}{}
\twoeABS{2.1}{2.8}{}
\vera{2.8}{0}{\nu}
\twoeABfu{0.7}{2.1}{}{0.8}
\twoeARB{1.4}{0}{1.4}{-0.7}{}{right=1pt};
\vera{1.4}{-0.7}{\nu}
\vera{0}{0}{\nu}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoed{0.7}{};
\twoeABS{0}{0.7}{}
\twoeABS{0.7}{1.4}{}
\twoe{1.4}{};
\twoed{2.1}{};
\twoeABS{1.4}{2.1}{}
\twoeABS{2.1}{2.8}{}
\twoeABfu{0.7}{2.1}{}{0.8}
\thre{2.8}{}
\twoeABfd{1.4}{2.8}{}{0.8}
\foureu{0}{0}{}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoed{0.7}{};
\twoeABS{0}{0.7}{}
\twoeABS{0.7}{1.4}{}
\twoe{1.4}{};
\twoed{2.1}{};
\twoeABS{1.4}{2.1}{}
\twoeABS{2.1}{2.8}{}
\twoeABfu{0.7}{2.1}{}{0.8}
\thre{2.8}{}
\twoeABfd{1.4}{2.8}{}{0.8}
\thre{0}{}
\onee{0}{}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0.7) {};
\twoeARB{-1.05}{1.4}{1.05}{1.4}{}{above=1pt};
\twoeARB{1.05}{1.4}{0}{0}{}{below=4pt};
\twoeARB{-1.05}{1.4}{0}{0}{}{below=4pt};
\twoeARB{1.05}{1.4}{0}{0.7}{}{above=1pt};
\twoeARB{-1.05}{1.4}{0}{0.7}{}{above=1pt};
\twoeARB{0}{0.7}{0}{0}{}{right=1pt};
\twoep{-1.05}{1.4}{}
\twoep{1.05}{1.4}{}
\twoep{0}{0.7}{}
\twoed{0}{}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoeABS{0}{0.7}{}
\twoeABS{0.7}{1.4}{}
\vera{0}{0}{\nu}
\vera{0.7}{0}{\tau}
\vera{1.4}{0}{\nu}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\draw[line width=0.5pt, draw=black] (0,-0.3) circle (0.3);
\vera{0}{0}{\tau}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\twoetr{-0.35}{-0.7}{}
\twoetl{-0.35}{-0.7}{}
\vera{0}{0}{\overline{\kappa}}
\vera{-0.7}{0}{\overline{\kappa}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\twoetr{-0.35}{-0.7}{}
\twoetl{-0.35}{-0.7}{}
\vera{0.7}{0}{\overline{\kappa}}
\vera{0.35}{-0.7}{\overline{\kappa}}
\vera{-0.7}{0}{\overline{\kappa}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\thre{0.7}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\threABC{1.4}{0}{0.7}{0}{1.05}{-0.7}{}
\vera{-0.35}{-0.7}{\overline{\nu}}
\vera{1.4}{0}{\overline{\kappa}}
\vera{0.35}{-0.7}{\overline{\kappa}}
\vera{1.05}{-0.7}{\overline{\kappa}}
\vera{-0.7}{0}{\overline{\kappa}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\thre{0.7}{}
\thre{1.4}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\threABC{1.4}{0}{0.7}{0}{1.05}{-0.7}{}
\threABC{1.4}{0}{2.1}{0}{1.75}{-0.7}{}
\vera{-0.35}{-0.7}{\overline{\nu}}
\vera{2.1}{0}{\overline{\kappa}}
\vera{0.35}{-0.7}{\overline{\kappa}}
\vera{1.05}{-0.7}{\overline{\kappa}}
\vera{1.75}{-0.7}{\overline{\kappa}}
\vera{-0.7}{0}{\overline{\kappa}}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\thre{0}{}
\thre{0.7}{}
\thre{1.4}{}
\thre{2.1}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\threABC{1.4}{0}{0.7}{0}{1.05}{-0.7}{}
\threABC{1.4}{0}{2.1}{0}{1.75}{-0.7}{}
\threABC{2.8}{0}{2.1}{0}{2.45}{-0.7}{}
\vera{-0.35}{-0.7}{\overline{\nu}}
\vera{2.8}{0}{\overline{\nu}}
\vera{0.35}{-0.7}{\overline{\nu}}
\vera{1.05}{-0.7}{\overline{\nu}}
\vera{1.75}{-0.7}{\overline{\nu}}
\vera{2.45}{-0.7}{\overline{\nu}}
\vera{-0.7}{0}{\overline{\nu}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\thre{0}{}
\thre{0.7}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\threABC{0.7}{-1.4}{0}{-1.4}{0.35}{-0.7}{}
\threABC{1.4}{0}{0.7}{0}{1.05}{-0.7}{}
\thretr{0.35}{-0.7}{}
\vera{-0.35}{-0.7}{\overline{\kappa}}
\vera{1.4}{0}{\overline{\kappa}}
\vera{1.05}{-0.7}{\overline{\kappa}}
\vera{-0.7}{0}{\overline{\nu}}
\vera{0.7}{-1.4}{\overline{\kappa}}
\vera{0}{-1.4}{\overline{\kappa}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\thre{0}{}
\thre{0.7}{}
\thre{1.4}{}
\threABC{-0.7}{0}{0}{0}{-0.35}{-0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\threABC{0.7}{-1.4}{0}{-1.4}{0.35}{-0.7}{}
\threABC{1.4}{0}{0.7}{0}{1.05}{-0.7}{}
\threABC{1.4}{0}{2.1}{0}{1.75}{-0.7}{}
\thretr{0.35}{-0.7}{}
\vera{-0.35}{-0.7}{\overline{\nu}}
\vera{2.1}{0}{\overline{\nu}}
\vera{1.05}{-0.7}{\overline{\nu}}
\vera{1.75}{-0.7}{\overline{\nu}}
\vera{-0.7}{0}{\overline{\nu}}
\vera{0.7}{-1.4}{\overline{\nu}}
\vera{0}{-1.4}{\overline{\nu}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\threABC{0.7}{0}{0}{0}{0.35}{0.7}{}
\threABC{0.7}{0}{0}{0}{0.35}{-0.7}{}
\vera{0.7}{0}{\overline{\tau}}
\vera{0}{0}{\overline{\tau}}
\twoetr{0.35}{0.7}{}
\twoetl{0.35}{0.7}{}
\twoetr{0.35}{-0.7}{}
\twoetl{0.35}{-0.7}{}
\end{tikzpicture}
\\ %
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\twoep{-0.7}{0}{}
\twoepd{-0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
%\twoeARB{0.35}{-1.05}{-0.35}{-1.05}{}{}
\vera{0}{0.35}{\overline{\tau}}
\vera{0}{-0.35}{\overline{\tau}}
%\vera{0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{0.35}{-1.05}{}
\twoepd{0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\twoep{-0.7}{0}{}
\twoepd{-0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\twoeARB{0.35}{-1.05}{-0.35}{-1.05}{}{}
\vera{0}{0.35}{\overline{\tau}}
\vera{0}{-0.35}{\overline{\tau}}
\vera{0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\twoep{-0.7}{0}{}
\twoepd{-0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
%\twoeARB{-1.05}{-1.05}{-0.35}{-1.05}{}{}
\threABCT{-0.35}{-1.05}{0.35}{-1.05}{0}{-1.75}{}
\threu{0}{0.35}
\thred{0}{-0.35}
%\vera{-0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoetr{0}{-1.75}{}
\twoetl{0}{-1.75}{}
\threu{0.35}{-1.05}
%\threu{-0.35}{-1.05}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\twoep{-0.7}{0}{}
\twoepd{-0.7}{0}{}
\threABC{0.35}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{-0.35}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\twoeARB{-0.35}{0.35}{0.35}{0.35}{}{}
\threABCT{-0.35}{-1.05}{0.35}{-1.05}{0}{-1.75}{}
\threu{-0.35}{0.35}
\threu{0.35}{0.35}
\thred{0}{-0.35}
%\vera{-0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoetr{0}{-1.75}{}
\twoetl{0}{-1.75}{}
\threu{0.35}{-1.05}
%\threu{-0.35}{-1.05}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\twoep{-0.7}{0}{}
\twoepd{-0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\twoeARB{-1.05}{-1.05}{-0.35}{-1.05}{}{}
\threABCT{-0.35}{-1.05}{0.35}{-1.05}{0}{-1.75}{}
\threu{0}{0.35}
\thred{0}{-0.35}
%\vera{-0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{-1.05}{-1.05}{}
\twoepd{-1.05}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoetr{0}{-1.75}{}
\twoetl{0}{-1.75}{}
\threu{0.35}{-1.05}
\threu{-0.35}{-1.05}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\thre{-0.7}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\threABCT{-0.35}{-1.05}{-1.05}{-1.05}{-0.7}{0}{}
%\twoeARB{0.35}{-1.05}{-0.35}{-1.05}{}{}
\threu{0}{0.35}
\thred{0}{-0.35}
%\vera{0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{0.35}{-1.05}{}
\twoepd{0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\twoep{-1.05}{-1.05}{}
\twoepd{-1.05}{-1.05}{}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\thre{-0.7}{}
\threABC{0.35}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{-0.35}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\threABCT{-0.35}{-1.05}{-1.05}{-1.05}{-0.7}{0}{}
\twoeARB{-0.35}{0.35}{0.35}{0.35}{}{}
%\twoeARB{0.35}{-1.05}{-0.35}{-1.05}{}{}
\threu{-0.35}{0.35}
\threu{0.35}{0.35}
\thred{0}{-0.35}
%\vera{0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{0.35}{-1.05}{}
\twoepd{0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\twoep{-1.05}{-1.05}{}
\twoepd{-1.05}{-1.05}{}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.7) {};
\thre{-0.7}{}
\threABC{0}{0.35}{0}{-0.35}{0.7}{0}{}
\threABC{0}{0.35}{0}{-0.35}{-0.7}{0}{}
\threABCT{0.35}{-1.05}{1.05}{-1.05}{0.7}{0}{}
\threABCT{-0.35}{-1.05}{-1.05}{-1.05}{-0.7}{0}{}
\twoeARB{-1.05}{-1.05}{-1.75}{-1.05}{}{}
\threu{0}{0.35}
\thred{0}{-0.35}
%\vera{0.35}{-1.05}{\overline{\tau}}
\thre{0.7}{}
\twoep{0.35}{-1.05}{}
\twoepd{0.35}{-1.05}{}
\twoep{1.05}{-1.05}{}
\twoepd{1.05}{-1.05}{}
\twoep{-0.35}{-1.05}{}
\twoepd{-0.35}{-1.05}{}
\threu{-1.05}{-1.05}
\twoep{-1.75}{-1.05}{}
\twoepd{-1.75}{-1.05}{}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{0}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0}{-0.875}{0}{0}{}
\threABC{0}{0.875}{0}{-0.875}{0.7}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\twoep{0.7}{0}{}
\twoepd{0.7}{0}{}
\vera{0}{0}{\overline{\tau}}
\vera{0}{-0.875}{\overline{\tau}}
\vera{0}{0.875}{\overline{\tau}}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{0}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0}{-0.875}{0}{0}{}
\threABC{0}{0.875}{0}{-0.875}{0.7}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\threu{0.7}{0}
\threABCT{0.7}{0}{1.4}{0}{1.05}{-0.7}{}{}
\twoep{1.4}{0}{}
\twoepd{1.4}{0}{}
\twoetr{1.05}{-0.7}{}
\twoetl{1.05}{-0.7}{}
\thretl{0}{0}{}
\thred{0}{-0.875}
\threu{0}{0.875}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{0}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0}{-0.875}{0}{0}{}
\threABC{0}{0.875}{0}{-0.875}{0.7}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\threu{0.7}{0}
\threABCT{0.7}{0}{1.4}{0}{1.05}{-0.7}{}{}
\thretr{1.4}{0}{}
\twoeARB{1.4}{0}{1.4}{0.7}{}{}
\twoetr{1.4}{0.7}{}
\twoetl{1.4}{0.7}{}
\twoetr{1.05}{-0.7}{}
\twoetl{1.05}{-0.7}{}
\thretl{0}{0}{}
\thred{0}{-0.875}
\threu{0}{0.875}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{0}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0}{-0.875}{0}{0}{}
\threABC{0}{0.875}{0}{-0.875}{0.7}{0}{}
\threu{-0.7}{0.525}
\twoeARB{-1.4}{0.525}{-0.7}{0.525}{}{}
\twoep{-1.4}{0.525}{}
\twoepd{-1.4}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\threu{0.7}{0}
\threABCT{0.7}{0}{1.4}{0}{1.05}{-0.7}{}{}
\twoep{1.4}{0}{}
\twoepd{1.4}{0}{}
\twoetr{1.05}{-0.7}{}
\twoetl{1.05}{-0.7}{}
\thretl{0}{0}{}
\thred{0}{-0.875}
\threu{0}{0.875}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{-0.35}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0}{-0.875}{0}{0}{}
\threABC{0.35}{0.875}{0}{-0.875}{0.7}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\threu{0.7}{0}
\threABCT{0.7}{0}{1.4}{0}{1.05}{-0.7}{}{}
\twoep{1.4}{0}{}
\twoepd{1.4}{0}{}
\twoetr{1.05}{-0.7}{}
\twoetl{1.05}{-0.7}{}
\thretl{0}{0}{}
\thred{0}{-0.875}
\threu{-0.35}{0.875}
\threu{0.35}{0.875}
\twoeARB{-0.35}{0.875}{0.35}{0.875}{}{}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{0.175}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0.175}{-0.875}{0}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\thretl{0}{0}{}
\threABC{1.05}{0.525}{0.175}{0.875}{0.35}{0}{}
\threABC{1.05}{-0.525}{0.175}{-0.875}{0.35}{0}{}
\twoep{1.05}{0.525}{}
\twoepd{1.05}{0.525}{}
\twoep{1.05}{-0.525}{}
\twoepd{1.05}{-0.525}{}
\thretr{0.35}{0}{}
\thred{0.175}{-0.875}
\threu{0.175}{0.875}
\end{tikzpicture}
\
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,-0.35) {};
\threABC{-0.7}{0.525}{-0.175}{0.875}{0}{0}{}
\threABC{-0.7}{-0.525}{0.175}{-0.875}{0}{0}{}
\twoep{-0.7}{0.525}{}
\twoepd{-0.7}{0.525}{}
\twoep{-0.7}{-0.525}{}
\twoepd{-0.7}{-0.525}{}
\thretl{0}{0}{}
\threABC{1.05}{0.525}{0.525}{0.875}{0.35}{0}{}
\threABC{1.05}{-0.525}{0.175}{-0.875}{0.35}{0}{}
\twoep{1.05}{0.525}{}
\twoepd{1.05}{0.525}{}
\twoep{1.05}{-0.525}{}
\twoepd{1.05}{-0.525}{}
\thretr{0.35}{0}{}
\thred{0.175}{-0.875}
\threu{-0.175}{0.875}
\threu{0.525}{0.875}
\twoeARB{0.525}{0.875}{-0.175}{0.875}{}{}
\end{tikzpicture}

==> (inline-1) <==
\begin{longtable}{rl}
&
\gA{1}{2}{3}{4}\gB{1}{2}{3}{4}%
\gEq%
\gS{-}%
\gSu{(\iE{ijk,l})\vdash(\iE{1234})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node[font=\tiny,align=center] at (0,-0.5) {$\iiiE{4}$};
\draw[line width=0.5pt, draw=black] (0,0)-- (0,-0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\draw[black, fill=black] (-0.7,0) circle [radius=1.5pt];
\thre{0}{1}
\thre{0.7}{2}
\thre{1.4}{3}
\draw[line width=0.5pt, draw=black]  (0.7,0) .. controls (0.6,-0.5) and (-0.6,-0.5) .. (-0.7,0) ;
\node[font=\tiny,align=center] at (-0.7,0.5) {$\iE{i}$};
\node[font=\tiny,align=right] at (-1.2,0) {$\iE{j}$};
\draw[line width=0.5pt, draw=black] (-1.08,0)-- (-0.7,0);
\node[font=\tiny,align=center] at (-0.7,-0.5) {$\iE{k}$};
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,-0.38);
\draw[line width=0.5pt, draw=black] (-0.7,0.38)-- (-0.7,-0.38);
\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,-0.38);
\node[font=\tiny,align=center] at (1.4,-0.5) {$\iE{l}$};
\draw[black, fill=black] (1.4,0) circle [radius=1.5pt];
\end{tikzpicture}
\\ \ \\
\gEq%
&
\gSu{(\iE{ij,k,l})\vdash(\iE{1234})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node[font=\tiny,align=center] at (-0.7,-0.5) {$\iiiE{4}$};

\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\draw[black, fill=black] (-0.7,0) circle [radius=1.5pt];
\thre{0}{1}
\thre{0.7}{2}
\thre{1.4}{3}

\node[font=\tiny,align=center] at (-0.7,0.5) {$\iE{i}$};
\node[font=\tiny,align=right] at (-1.2,0) {$\iE{j}$};
\draw[line width=0.5pt, draw=black] (-1.08,0)-- (-0.7,0);
\node[font=\tiny,align=center] at (0.7,-0.5) {$\iE{k}$};
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);

\draw[line width=0.5pt, draw=black] (-0.7,0.38)-- (-0.7,-0.38);

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,-0.38);
\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,-0.38);
\node[font=\tiny,align=center] at (1.4,-0.5) {$\iE{l}$};
\draw[black, fill=black] (1.4,0) circle [radius=1.5pt];
\draw[line width=0.5pt, draw=black]  (-0.7,0) .. controls (-1.3,-0.5) and (-0.1,-0.5) .. (0,0) ;
\end{tikzpicture}
\gEq%
\gS{-}%
\gSu{(\iE{i,j,k,l})\vdash(\iE{1234})}{}%
\gE{1}{i}%
\gE{2}{j}%
\gE{3}{k}%
\gE{4}{l}
\end{longtable}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{m}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\gra{0}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.4);
\draw[line width=0.5pt, draw=black] (0.35,-0.4)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.3);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.6);
\draw[line width=0.5pt, draw=black] (0.35,-0.3)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.35,-0.6)-- (0,0);

\node[circle, fill=white,draw,inner sep=1pt]  at (0.35,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}%
\gEq%
\gS{-}%
\gSu{(\iE{ijk,l})\vdash(\iE{1234})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node[font=\tiny,align=center] at (0,0.5) {$\iE{i}$};
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{k}$};
\node[font=\tiny,align=right] at (1.4,0.5) {$\iE{l}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (-0.38,0);
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};

\node[font=\tiny,align=center] at (0,-0.5) {$\iE{j}$};
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,-0.38);
\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,0.38);

\draw[black, fill=black] (1.4,0) circle [radius=1.5pt];

\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.05,-0.4);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (1.05,-0.4);

\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];

\draw[line width=0.5pt, draw=black] (0.7,0)-- (1.05,-0.3);
\draw[line width=0.5pt, draw=black] (1.05,-0.3)-- (1.4,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (1.05,-0.6);
\draw[line width=0.5pt, draw=black] (1.05,-0.6)-- (1.4,0);

\node[circle, fill=white,draw,inner sep=1pt]  at (1.05,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}%
\gEq%
\gSu{(\iE{ij,k,l})\vdash(\iE{1234})}{}%
\gF{1}{i}{j}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\oneeu{0}{k}
\oneeu{0.7}{l}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.4);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.35,-0.4);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.3);
\draw[line width=0.5pt, draw=black] (0.35,-0.3)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.6);
\draw[line width=0.5pt, draw=black] (0.35,-0.6)-- (0,0);

\node[circle, fill=white,draw,inner sep=1pt]  at (0.35,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\twoed{0}{1}
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grc{0}
\end{tikzpicture}%
\gEq%
\gS{-\frac{1}{2}}%
\gSu{(\iE{ijk,l})\vdash(\iE{1234})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node[font=\tiny,align=center] at (0,0.5) {$\iE{i}$};
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{k}$};
\node[font=\tiny,align=right] at (0.7,-0.5) {$\iE{l}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (-0.38,0);
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};

\node[font=\tiny,align=center] at (0,-0.5) {$\iE{j}$};
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,-0.38);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,-0.38);

\draw[black, fill=black] (0,0) circle [radius=1.5pt];

\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\grc{0.7}
\end{tikzpicture}%
\gEq%
\gSu{(\iE{ij,kl})\vdash(\iE{1234})}{}%
\gF{1}{i}{j}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node[font=\tiny,align=center] at (-0.2,-0.5) {$\iE{k}$};
\node[font=\tiny,align=center] at (0.2,-0.5) {$\iE{l}$};
\draw[line width=0.5pt, draw=black] (0,0)-- (-0.2,-0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.2,-0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grc{0}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.4);
\draw[line width=0.5pt, draw=black] (0.35,-0.4)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.3);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.6);

\node[circle, fill=white,draw,inner sep=1pt]  at (0.35,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}%
\gEq%
\gSu{(\iE{ij,kl})\vdash(\iE{1234})}{}%
\gF{1}{i}{j}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\onee{0}{k}
\oneeu{0}{l}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)--(0.35,-0.4);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.35,-0.4);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.3);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.6);

\node[circle, fill=white,draw,inner sep=1pt] at (0.35,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}%
\gEq%
\gS{-}
\gSu{(\iE{ij,k,l})\vdash(\iE{1234})}{}%
\gF{1}{i}{j}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\onee{0}{k}
\oneeu{0.7}{l}
\twoe{0}{2}
\draw[line width=0.5pt, draw=black] (0.7,0)--(0.35,-0.4);
\draw[line width=0.5pt, draw=black] (0,0)-- (0.35,-0.4);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.3);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.35,-0.6);

\node[circle, fill=white,draw,inner sep=1pt] at (0.35,-0.4) {\small{$\Gamma$}};
\end{tikzpicture}
\begin{longtable}{rl}
&
\gA{1}{2}{3}{4}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\thre{0}{1}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\gra{0.7}
\end{tikzpicture}%
\gEq%
\gS{-\frac{1}{3}}%
\gSu{(\iE{ijk,l})\vdash(\iE{1234})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\node[font=\tiny,align=center] at (0,0.5) {$\iE{i}$};
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{k}$};
\node[font=\tiny,align=right] at (0.7,-0.5) {$\iE{l}$};
\draw[line width=0.5pt, draw=black] (0,0)-- (-0.38,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (1.4,0);

\node[font=\tiny,align=center] at (0,-0.5) {$\iE{j}$};
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,-0.38);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,-0.38);

\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\draw[black, fill=black] (1.4,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (1.05,0.1) {$\iiE{1}$};
\gra{1.4}

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black]  (0,0) .. controls (0.1,0.5) and (1.3,0.5) .. (0.7,0) ;
\node[font=\tiny,align=center] at (0.7,0.5) {$\iiiE{1}$};
\end{tikzpicture}%
\ \\ \
\gEq%
&
\gS{-}
\gSu{(\iE{i,jkl})\vdash(\iE{1234})}{}%
\gE{1}{i}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{l}
\oneeu{0}{k}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (-0.38,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\gra{0.7}
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{j}$};
\end{tikzpicture}%
\gEq%
\gSu{(\iE{i,jk,l})\vdash(\iE{1234})}{}%
\gE{1}{i}%
\gF{1}{j}{k}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{l}
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\gra{0}
\end{tikzpicture}%
\gES{.}
\end{longtable}
\begin{longtable}{rl}
&
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\gS{+}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\gS{+}%
\gF{1}{1}{2}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\gEq%
\gS{-}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\oneeu{0.7}{1}
\onee{0.7}{2}
\draw[line width=0.5pt, draw=black] (1.4,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\draw[black, fill=black] (1.4,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\node[font=\tiny,align=center] at (1.05,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,0.38);
\grb{0}{\Gamma_1}
\grb{1.4}{\Gamma_2}
\end{tikzpicture}%
\\ \ \\
\gEq
&
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{2}
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\grb{0.7}{\Gamma_1}
\end{tikzpicture}%
\gS{+}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{2}
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\grb{0.7}{\Gamma_1}
\end{tikzpicture}%
\gS{+}%
\gF{2}{1}{2}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\\ \ \\
\gEq
&
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\grb{0.7}{\Gamma_1}
\end{tikzpicture}%
\gS{+}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\grb{0.7}{\Gamma_1}
\end{tikzpicture}%
\gS{+}%
\gF{2}{1}{2}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\gS{+}%
\gCb{1}{2}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\gS{+}%
\gCb{1}{2}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{1}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{2}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}%
\gES{.}
\end{longtable}
\begin{longtable}{rl}
&
\gSu{(\iE{i,j,k})\vdash(\iE{123})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{i}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{j}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\twoe{0}{1}
\onee{0}{k}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\grb{0.7}{\Gamma_3}
\end{tikzpicture}%
\gS{+}%
\gSu{(\iE{i,jk})\vdash(\iE{123})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{i}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\gF{1}{j}{k}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_2}
\grb{0.7}{\Gamma_3}
\end{tikzpicture}%
\\ \ \\
\gEq%
&
\gS{-}%
\gSu{(\iE{i,jk})\vdash(\iE{123})}{}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{i}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\oneeu{0.7}{j}
\onee{0.7}{k}
\draw[line width=0.5pt, draw=black] (1.4,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\node[font=\tiny,align=center] at (1.05,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\draw[line width=0.5pt, draw=black] (1.4,0)-- (1.4,0.38);
\grb{0}{\Gamma_2}
\grb{1.4}{\Gamma_3}
\end{tikzpicture}%
\gEq%
\gS{\Biggl(}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{k}
\oneeu{0}{i}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (-0.38,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\grb{0.7}{\Gamma_3}
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_2}
\end{tikzpicture}%
\gS{+}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{k}
\oneeu{0}{i}
\draw[line width=0.5pt, draw=black] (0.7,0)-- (-0.38,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\grb{0.7}{\Gamma_2}
\node[font=\tiny,align=right] at (-0.5,0) {$\iE{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_3}
\end{tikzpicture}%
\gS{\Biggr)}%
\\ \ \\
\gEq
&
\gS{-}%
\gSu{(\iE{i,jk})\vdash(\iE{123})}{}%
\gS{\Biggl(}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{i}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_3}
\end{tikzpicture}
\gF{2}{j}{k}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{1}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_2}
\end{tikzpicture}
\gS{+}
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};
\onee{0}{i}
\draw[line width=0.5pt, draw=black] (0,0.38)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\grb{0}{\Gamma_2}
\end{tikzpicture}
\gF{1}{j}{k}%
\begin{tikzpicture}[baseline=(A),outer sep=0pt,inner sep=0pt]
\node (A) at (0,0) {};

\draw[line width=0.5pt, draw=black] (0.7,0)-- (0,0);
\draw[black, fill=black] (0,0) circle [radius=1.5pt];
\draw[black, fill=black] (0.7,0) circle [radius=1.5pt];
\node[font=\tiny,align=center] at (0.35,0.1) {$\iiE{2}$};
\draw[line width=0.5pt, draw=black] (0.7,0)-- (0.7,0.38);
\draw[line width=0.5pt, draw=black] (0,0)-- (0,0.38);
\grb{0}{\Gamma_1}
\grb{0.7}{\Gamma_3}
\end{tikzpicture}%
\gS{\Biggr)}%
\gES{.}
\end{longtable}
\begin{longtable}{rl}
&
\gCb{1}{2}%
\gD{3}{4}{5}{6}{7}{8}%
\gS{+}%
\gDf{1}{2}{3}{4}{5}{6}{7}{8}%
\gEq%
\gS{-}%
\gDf{2}{1}{3}{4}{5}{6}{7}{8}%
\\ \ \\
\gEq
&
\gSu{(\iiE{i},\iiE{jklmn})\vdash(\iiE{345678})}{}%
\gS{\Biggl((-1)^{i+1}}%
\gCb{1}{i}%
\gD{2}{j}{k}{l}{m}{n}%
\gS{\Biggr)+}%
\gCb{1}{2}%
\gD{8}{3}{4}{5}{6}{7}%
\\ \ \\
&
\gS{+}
\gSu{(\iiE{i},\iiE{jklmn})\vdash(\iiE{345678})}{}%
\gS{\Biggl((-1)^{i+1}}%
\gCb{2}{i}%
\gD{1}{j}{k}{l}{m}{n}%
\gS{\Biggr)+}%
\gDf{1}{2}{3}{4}{5}{6}{7}{8}%
\gES{.}
\end{longtable}
\begin{longtable}{rl}
&
\gS{2}
\gCb{1}{2}%
\gS{\Biggl(}%
\gD{3}{4}{5}{6}{7}{8}%
\gS{-}%
\gD{8}{3}{4}{5}{6}{7}%
\gS{\Biggr)}%
\\ \ \\
\gEq
&
\gSu{(\iiE{i},\iiE{jklmn})\vdash(\iiE{345678})}{}%
\gS{(-1)^{i+1}\Biggl(}%
\gCb{1}{i}%
\gD{2}{j}{k}{l}{m}{n}%
\gS{+}% 
\gCb{1}{i}%
\gD{2}{n}{j}{k}{l}{m}%
\\ \ \\
&
\gS{+}%
\gCb{2}{i}%
\gD{1}{j}{k}{l}{m}{n}%
\gS{+}%\\
\gCb{2}{i}%
\gD{1}{n}{j}{k}{l}{m}%
\gS{\Biggr)}
\\ \ \\
\gEq
&
\gSu{(\iiE{g},\iiE{h})\vdash(\iiE{12})}{}%
\gSu{(\iiE{i},\iiE{jklmn})\vdash(\iiE{345678})}{}%
\gS{(-1)^{i+1}}%
\gCb{g}{i}%
\gS{\Biggl(}%
\gD{h}{j}{k}{l}{m}{n}%
\gS{-}%
\gD{n}{h}{j}{k}{l}{m}%
\gS{\Biggr)}%
\\ \ \\
&
\gS{+}%
\gSu{(\iiE{i},\iiE{jk},\iiE{l})\vdash(\iiE{3456})}{}%
\gS{\sgn(\vdash)\Biggl(}%
\gCb{1}{8}%
\gCb{2}{i}%
\gCb{j}{k}%
\gCb{l}{7}%
\gS{+}%
\gCb{2}{8}%
\gCb{1}{i}%
\gCb{j}{k}%
\gCb{l}{7}%
\gS{\Biggr)}%
\gES{.}
\end{longtable}
\begin{pmatrix}
y_{\iiE{j_1}34} & y_{\iiE{j_2}34} & y_{\iiE{j_3}34} & y_{\iiE{j_4}34} & y_{\iiE{j_5}34} & y_{\iiE{j_6}34}\\
-y_{\iiE{j_1}24} & -y_{\iiE{j_2}24} & -y_{\iiE{j_3}24} & -y_{\iiE{j_4}24} & -y_{\iiE{j_5}24} & -y_{\iiE{j_6}24} \\
y_{\iiE{j_1}23} & y_{\iiE{j_2}23} & y_{\iiE{j_3}23} & y_{\iiE{j_4}23} & y_{\iiE{j_5}23} & y_{\iiE{j_6}23} \\
y_{\iiE{j_1}14} & y_{\iiE{j_2}14} & y_{\iiE{j_3}14} & y_{\iiE{j_4}14} & y_{\iiE{j_5}14} & y_{\iiE{j_6}14} \\
-y_{\iiE{j_1}13} & -y_{\iiE{j_2}13} & -y_{\iiE{j_3}13} & -y_{\iiE{j_4}13} & -y_{\iiE{j_5}13} & -y_{\iiE{j_6}13} \\
y_{\iiE{j_1}12} & y_{\iiE{j_2}12} & y_{\iiE{j_3}12} & y_{\iiE{j_4}12} & y_{\iiE{j_5}12} & y_{\iiE{j_6}12} 
\end{pmatrix},
\\
A:=&
\begin{pmatrix}
y_{\iiE{i_1}12} & y_{\iiE{i_2}12} & y_{\iiE{i_3}12} & y_{\iiE{i_4}12} & y_{\iiE{i_5}12} & y_{\iiE{i_6}12} \\
y_{\iiE{i_1}13} & y_{\iiE{i_2}13} & y_{\iiE{i_3}13} & y_{\iiE{i_4}13} & y_{\iiE{i_5}13} & y_{\iiE{i_6}13} \\
y_{\iiE{i_1}14} & y_{\iiE{i_2}14} & y_{\iiE{i_3}14} & y_{\iiE{i_4}14} & y_{\iiE{i_5}14} & y_{\iiE{i_6}14} \\
y_{\iiE{i_1}23} & y_{\iiE{i_2}23} & y_{\iiE{i_3}23} & y_{\iiE{i_4}23} & y_{\iiE{i_5}23} & y_{\iiE{i_6}23} \\
y_{\iiE{i_1}24} & y_{\iiE{i_2}24} & y_{\iiE{i_3}24} & y_{\iiE{i_4}24} & y_{\iiE{i_5}24} & y_{\iiE{i_6}24} \\
y_{\iiE{i_1}34} & y_{\iiE{i_2}34} & y_{\iiE{i_3}34} & y_{\iiE{i_4}34} & y_{\iiE{i_5}34} & y_{\iiE{i_6}34}
\end{pmatrix},
\ 
C:=
\begin{pmatrix}
\INV{\iiE{i_1j_1}} & \cdots & \INV{\iiE{i_1j_6}} \\
\vdots & \ddots & \vdots \\
\INV{\iiE{i_6j_1}} & \cdots & \INV{\iiE{i_6j_6}}
\end{pmatrix}
